On Top Quark Polarization and Proposed Techniques for Measuring $m_t$ at Hadron Colliders

Measuring the top quark mass in its semileptonic decay mode, $t ->be^+\nu$ ($b -> \mu^- + X$), through the mass distribution of the $e^+$--$\mu^-$ pair has been shown to provide a good measurement of the top quark mass with an uncertainty of $1.6\%$ for $m_t=150,250\,$GeV at the SSC. Here it is demonstrated that an uncertainty in the polarization of the top quark can add an additional uncertainty of about $3%$ in the mass. [Talk presented at the Workshop on Physics at Current Accelerators and the Supercollider held at the Argonne National Laboratory, Argonne, Illinois, 2-5 June 1993.]

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Remove this Encapsulated PostScript file and put it   %%%%%%%%%%
%%%%%%%%%%            into a file called ``fig.eps''             %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Title: UNTITLED1  -  /users/glenn
%%Creator: Diagram
%%CreationDate: Thu Aug 12 14:39:04 1993
%%For: glenn
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 1 395 538 757
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
%%EndSetup
gsave
1 395 537 361.5 rectclip
gsave
6.000000 400.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 527 351.5 rectclip
0.823438 0.823185 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Title: LRME150.SP  -  /users/glenn/archives/papers/hewtt/cfigs
%%Creator: SciPlot
%%CreationDate: Thu Aug 12 14:33:22 1993
%%For: glenn
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 0 0 640 427
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%EndSetup
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.1 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
195.274384 60 moveto
0.1 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
195.274384 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(20) show
stroke
0 nxsetgray
290.548767 60 moveto
0.1 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
290.548767 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(40) show
stroke
0 nxsetgray
385.823181 60 moveto
0.1 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
385.823181 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(60) show
stroke
0 nxsetgray
481.097565 60 moveto
0.1 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
481.097565 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(80) show
stroke
0 nxsetgray
576.371948 60 moveto
0.1 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
576.371948 50 moveto
-13.344 0 rmoveto
0 -12.48 rmoveto
(100) show
stroke
0 nxsetgray
123.818596 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
147.637192 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
171.455795 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
219.092987 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
242.911591 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
266.730194 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
314.367371 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
338.185974 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
362.004578 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
409.641754 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
433.460358 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
457.278961 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
504.916168 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
528.734741 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
552.553345 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
600.190552 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
624.009155 60 moveto
0.1 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-52.686001 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(M\(e) show
/Symbol findfont
18 scalefont setfont
(m) show
/Helvetica findfont
18 scalefont setfont
(\)  \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.1 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 134.464294 moveto
0.1 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 208.928589 moveto
0.1 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 283.392883 moveto
0.1 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 357.857178 moveto
0.1 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
75 238.5 moveto
0 -117.135002 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d ) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
( / d M\(e) show
/Symbol findfont
18 scalefont setfont
(m) show
/Helvetica findfont
18 scalefont setfont
(\)  \(arbitrary units\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
0 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
111.909302 60.112423 614.481689 220.609802 setbbox
111.909302 63.316463 moveto
114.291161 64.678047 lineto
116.673019 65.958603 lineto
119.054878 67.167755 lineto
121.436737 68.314674 lineto
123.818596 69.408066 lineto
126.200455 70.4562 lineto
128.582321 71.466919 lineto
130.964172 72.447632 lineto
133.346039 73.405342 lineto
135.72789 74.346649 lineto
138.109756 75.277763 lineto
140.491623 76.204521 lineto
142.873474 77.13237 lineto
145.255341 78.066422 lineto
147.637192 79.011406 lineto
150.019058 79.97171 lineto
152.400909 80.951439 lineto
154.782776 81.954308 lineto
157.164627 82.983765 lineto
159.546494 84.042931 lineto
161.92836 85.134621 lineto
164.310211 86.261414 lineto
166.692078 87.425545 lineto
169.073929 88.629021 lineto
171.455795 89.873589 lineto
173.837646 91.160728 lineto
176.219513 92.491661 lineto
178.601379 93.867416 lineto
180.983231 95.28878 lineto
183.365097 96.756271 lineto
185.746948 98.270287 lineto
188.128815 99.830956 lineto
190.510666 101.438232 lineto
192.892532 103.091858 lineto
195.274384 104.791451 lineto
197.65625 106.536415 lineto
200.038116 108.326012 lineto
202.419968 110.159325 lineto
204.801834 112.035278 lineto
207.183685 113.952721 lineto
209.565552 115.910248 lineto
211.947403 117.906471 lineto
214.329269 119.939766 lineto
216.711121 122.008385 lineto
219.092987 124.110619 lineto
221.474854 126.244476 lineto
223.856705 128.40799 lineto
226.238571 130.599014 lineto
228.620422 132.81546 lineto
231.002289 135.055008 lineto
233.38414 137.315292 lineto
235.766006 139.594009 lineto
238.147873 141.888611 lineto
240.529724 144.196671 lineto
242.911591 146.51561 lineto
245.293442 148.842834 lineto
247.675308 151.175659 lineto
250.057159 153.51149 lineto
252.439026 155.84758 lineto
254.820877 158.181198 lineto
257.202759 160.50975 lineto
259.584595 162.830292 lineto
261.966461 165.140152 lineto
264.348328 167.43663 lineto
266.730194 169.71698 lineto
269.11203 171.978271 lineto
271.493896 174.218018 lineto
273.875763 176.433319 lineto
276.257629 178.621536 lineto
278.639496 180.780136 lineto
281.021332 182.906097 lineto
283.403198 184.997208 lineto
285.785065 187.050552 lineto
288.166931 189.063751 lineto
290.548767 191.034424 lineto
292.930634 192.959747 lineto
295.3125 194.837723 lineto
297.694366 196.665619 lineto
300.076233 198.44136 lineto
302.458069 200.162567 lineto
304.839935 201.827271 lineto
307.221802 203.433105 lineto
309.603668 204.978165 lineto
311.985504 206.460251 lineto
314.367371 207.877655 lineto
316.749237 209.228378 lineto
319.131104 210.510956 lineto
321.51297 211.723389 lineto
323.894806 212.863876 lineto
326.276672 213.931396 lineto
328.658539 214.924164 lineto
331.040405 215.840958 lineto
333.422241 216.680481 lineto
335.804108 217.441635 lineto
338.185974 218.123138 lineto
340.567841 218.723923 lineto
342.949707 219.243393 lineto
345.331543 219.680634 lineto
347.713409 220.034653 lineto
350.095276 220.304794 lineto
352.477142 220.491409 lineto
354.859009 220.592972 lineto
357.240845 220.609802 lineto
359.622711 220.54129 lineto
362.004578 220.387741 lineto
364.386444 220.148422 lineto
366.76828 219.824203 lineto
369.150146 219.414642 lineto
371.532013 218.920212 lineto
373.913879 218.341171 lineto
376.295746 217.678452 lineto
378.677582 216.932007 lineto
381.059448 216.102936 lineto
383.441315 215.191483 lineto
385.823181 214.199173 lineto
388.205017 213.126587 lineto
390.586884 211.974472 lineto
392.96875 210.744476 lineto
395.350616 209.437775 lineto
397.732483 208.055695 lineto
400.114319 206.59935 lineto
402.496185 205.070251 lineto
404.878052 203.469559 lineto
407.259918 201.801086 lineto
409.641754 200.063644 lineto
412.023621 198.262253 lineto
414.405487 196.39537 lineto
416.787354 194.467667 lineto
419.16922 192.480026 lineto
421.551056 190.435577 lineto
423.932922 188.335602 lineto
426.314789 186.182358 lineto
428.696655 183.97937 lineto
431.078491 181.727859 lineto
433.460358 179.430206 lineto
435.842224 177.090469 lineto
438.224091 174.709518 lineto
440.605957 172.292938 lineto
442.987793 169.839935 lineto
445.369659 167.354355 lineto
447.751526 164.839981 lineto
450.133392 162.299789 lineto
452.515259 159.736069 lineto
454.897095 157.152023 lineto
457.278961 154.548172 lineto
459.660828 151.932449 lineto
462.042694 149.304565 lineto
464.42453 146.668045 lineto
466.806396 144.026093 lineto
469.188263 141.381088 lineto
471.570129 138.73645 lineto
473.951996 136.096863 lineto
476.333832 133.46524 lineto
478.715698 130.842422 lineto
481.097565 128.231125 lineto
483.479431 125.636421 lineto
485.861267 123.062531 lineto
488.243134 120.51049 lineto
490.625 117.981476 lineto
493.006866 115.48259 lineto
495.388733 113.012665 lineto
497.770569 110.578293 lineto
500.152435 108.178795 lineto
502.534302 105.818924 lineto
504.916168 103.501389 lineto
507.298004 101.227859 lineto
509.679871 99.001404 lineto
512.061768 96.824722 lineto
514.443604 94.69986 lineto
516.825439 92.628494 lineto
519.207336 90.614014 lineto
521.589172 88.656097 lineto
523.971008 86.756752 lineto
526.352905 84.923096 lineto
528.734741 83.150742 lineto
531.116638 81.444061 lineto
533.498474 79.80275 lineto
535.88031 78.232208 lineto
538.262207 76.723312 lineto
540.644043 75.291603 lineto
543.02594 73.923561 lineto
545.407776 72.631371 lineto
547.789612 71.407578 lineto
550.171509 70.259644 lineto
552.553345 69.17672 lineto
554.935242 68.171684 lineto
557.317078 67.235046 lineto
559.698914 66.366142 lineto
562.080811 65.567665 lineto
564.462646 64.836914 lineto
566.844482 64.171173 lineto
569.226379 63.579937 lineto
571.608215 63.038139 lineto
573.990112 62.56271 lineto
576.371948 62.149586 lineto
578.753784 61.786583 lineto
581.135681 61.475727 lineto
583.517517 61.217693 lineto
585.899414 61.005039 lineto
588.28125 60.830986 lineto
590.663086 60.69215 lineto
593.044983 60.590561 lineto
595.426819 60.507938 lineto
597.808716 60.451046 lineto
600.190552 60.409058 lineto
602.572388 60.379261 lineto
604.954285 60.348106 lineto
607.336121 60.315598 lineto
609.718018 60.272255 lineto
612.099854 60.205883 lineto
614.481689 60.112423 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
0 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
111.909302 60.047409 562.080811 406.407318 setbbox
111.909302 65.740082 moveto
114.291161 66.54126 lineto
116.673019 67.518883 lineto
119.054878 68.674446 lineto
121.436737 70.009003 lineto
123.818596 71.52314 lineto
126.200455 73.217041 lineto
128.582321 75.090454 lineto
130.964172 77.142738 lineto
133.346039 79.372871 lineto
135.72789 81.779434 lineto
138.109756 84.360695 lineto
140.491623 87.114548 lineto
142.873474 90.038551 lineto
145.255341 93.129997 lineto
147.637192 96.385818 lineto
150.019058 99.802689 lineto
152.400909 103.376984 lineto
154.782776 107.104858 lineto
157.164627 110.982201 lineto
159.546494 115.004631 lineto
161.92836 119.167572 lineto
164.310211 123.466248 lineto
166.692078 127.89563 lineto
169.073929 132.450592 lineto
171.455795 137.125732 lineto
173.837646 141.915543 lineto
176.219513 146.814316 lineto
178.601379 151.816269 lineto
180.983231 156.915466 lineto
183.365097 162.105774 lineto
185.746948 167.381042 lineto
188.128815 172.734985 lineto
190.510666 178.16124 lineto
192.892532 183.65332 lineto
195.274384 189.204742 lineto
197.65625 194.808899 lineto
200.038116 200.459183 lineto
202.419968 206.148895 lineto
204.801834 211.871277 lineto
207.183685 217.619766 lineto
209.565552 223.387466 lineto
211.947403 229.167679 lineto
214.329269 234.953705 lineto
216.711121 240.738708 lineto
219.092987 246.516083 lineto
221.474854 252.279022 lineto
223.856705 258.021118 lineto
226.238571 263.735504 lineto
228.620422 269.415649 lineto
231.002289 275.055267 lineto
233.38414 280.647827 lineto
235.766006 286.18692 lineto
238.147873 291.666168 lineto
240.529724 297.079712 lineto
242.911591 302.421051 lineto
245.293442 307.684479 lineto
247.675308 312.864075 lineto
250.057159 317.953857 lineto
252.439026 322.948151 lineto
254.820877 327.841827 lineto
257.202759 332.628967 lineto
259.584595 337.304443 lineto
261.966461 341.863159 lineto
264.348328 346.300018 lineto
266.730194 350.610321 lineto
269.11203 354.789246 lineto
271.493896 358.832214 lineto
273.875763 362.734741 lineto
276.257629 366.492645 lineto
278.639496 370.101959 lineto
281.021332 373.558746 lineto
283.403198 376.859283 lineto
285.785065 379.999878 lineto
288.166931 382.977264 lineto
290.548767 385.7883 lineto
292.930634 388.42984 lineto
295.3125 390.899384 lineto
297.694366 393.194061 lineto
300.076233 395.311218 lineto
302.458069 397.249237 lineto
304.839935 399.005402 lineto
307.221802 400.578552 lineto
309.603668 401.966553 lineto
311.985504 403.167969 lineto
314.367371 404.181885 lineto
316.749237 405.00708 lineto
319.131104 405.6427 lineto
321.51297 406.088165 lineto
323.894806 406.343109 lineto
326.276672 406.407318 lineto
328.658539 406.280701 lineto
331.040405 405.963348 lineto
333.422241 405.456085 lineto
335.804108 404.759125 lineto
338.185974 403.873413 lineto
340.567841 402.799805 lineto
342.949707 401.539886 lineto
345.331543 400.094818 lineto
347.713409 398.466278 lineto
350.095276 396.655914 lineto
352.477142 394.666077 lineto
354.859009 392.498566 lineto
357.240845 390.156219 lineto
359.622711 387.641266 lineto
362.004578 384.956818 lineto
364.386444 382.105286 lineto
366.76828 379.09082 lineto
369.150146 375.915527 lineto
371.532013 372.583984 lineto
373.913879 369.098755 lineto
376.295746 365.464447 lineto
378.677582 361.685242 lineto
381.059448 357.764984 lineto
383.441315 353.707428 lineto
385.823181 349.518219 lineto
388.205017 345.20166 lineto
390.586884 340.761963 lineto
392.96875 336.204468 lineto
395.350616 331.533905 lineto
397.732483 326.755829 lineto
400.114319 321.875732 lineto
402.496185 316.898071 lineto
404.878052 311.829437 lineto
407.259918 306.675476 lineto
409.641754 301.441528 lineto
412.023621 296.133575 lineto
414.405487 290.757111 lineto
416.787354 285.31839 lineto
419.16922 279.823975 lineto
421.551056 274.280518 lineto
423.932922 268.692139 lineto
426.314789 263.066956 lineto
428.696655 257.411713 lineto
431.078491 251.731705 lineto
433.460358 246.032806 lineto
435.842224 240.323776 lineto
438.224091 234.608047 lineto
440.605957 228.895905 lineto
442.987793 223.188644 lineto
445.369659 217.497635 lineto
447.751526 211.827484 lineto
450.133392 206.18364 lineto
452.515259 200.572983 lineto
454.897095 195.003632 lineto
457.278961 189.478455 lineto
459.660828 184.008667 lineto
462.042694 178.596085 lineto
464.42453 173.248535 lineto
466.806396 167.970718 lineto
469.188263 162.771149 lineto
471.570129 157.652847 lineto
473.951996 152.624619 lineto
476.333832 147.688477 lineto
478.715698 142.852249 lineto
481.097565 138.119965 lineto
483.479431 133.495728 lineto
485.861267 128.986938 lineto
488.243134 124.597 lineto
490.625 120.331703 lineto
493.006866 116.191681 lineto
495.388733 112.183716 lineto
497.770569 108.311539 lineto
500.152435 104.57753 lineto
502.534302 100.988113 lineto
504.916168 97.543961 lineto
507.298004 94.243729 lineto
509.679871 91.099937 lineto
512.061768 88.105835 lineto
514.443604 85.266121 lineto
516.825439 82.584213 lineto
519.207336 80.054695 lineto
521.589172 77.685005 lineto
523.971008 75.471741 lineto
526.352905 73.419685 lineto
528.734741 71.520004 lineto
531.116638 69.781502 lineto
533.498474 68.197418 lineto
535.88031 66.762329 lineto
538.262207 65.477592 lineto
540.644043 64.345909 lineto
543.02594 63.352383 lineto
545.407776 62.502434 lineto
547.789612 61.790646 lineto
550.171509 61.209568 lineto
552.553345 60.749039 lineto
554.935242 60.415833 lineto
557.317078 60.190983 lineto
559.698914 60.067726 lineto
562.080811 60.047409 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
122.999969 369 moveto
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
/Helvetica findfont
16 scalefont setfont
122.999969 369 moveto
/Helvetica findfont
16 scalefont setfont
(m) show
0 -3.4944 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(t) show
0 3.4944 rmoveto
/Helvetica findfont
16 scalefont setfont
(=150 GeV) show
0 setgray
121.999969 391 moveto
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
121.999969 391 moveto
(SSC) show
stroke
0 setgray
243.999939 112.999969 moveto
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
243.999939 112.999969 moveto
(   Helicity) show
stroke
/Helvetica findfont
16 scalefont setfont
243.999939 132.199966 moveto
(Left-Handed) show
stroke
0 setgray
259.000061 302.999969 moveto
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
259.000061 302.999969 moveto
(     Helicity) show
stroke
/Helvetica findfont
16 scalefont setfont
259.000061 322.199982 moveto
(Right-Handed) show
stroke
0 setgray
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore
%%Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
351.000000 610.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 178 134 rectclip
0.44389 0.448161 scale
-36 -441 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Title: UNTITLED1  -  /users/glenn
%%Creator: Diagram
%%CreationDate: Thu Aug 12 12:17:33 1993
%%For: glenn
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 36 441 437 740
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
%%EndSetup
gsave
36.483734 441 400.516266 299 rectclip
gsave
43.500000 450.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 257 285 rectclip
-106 -218 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Title: UNTITLED
%%Creator: Feynman
%%CreationDate: Thu Aug 12 12:08:35 1993
%%For: glenn
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 106 218 363 503
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto closepath
gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
106 218 257 285 rectclip
106 218 257 285 rectclip
0 0 1 setup
0 nxsetgray
189 189 112 259 line
grestore
0 0 1 setup
0 nxsetgray
203 350 moveto
203 350 lineto
204.572922 351.114594 lineto
206.075562 352.127686 lineto
207.442444 352.944641 lineto
208.61731 353.484283 lineto
209.557037 353.684235 lineto
210.234467 353.505341 lineto
210.640366 352.934235 lineto
210.783997 351.984283 lineto
210.692444 350.694641 lineto
210.408905 349.127686 lineto
209.989594 347.364594 lineto
209.500015 345.500031 lineto
209.010422 343.635437 lineto
208.59111 341.872345 lineto
208.307556 340.305359 lineto
208.216019 339.015747 lineto
208.359634 338.065765 lineto
208.765533 337.494659 lineto
209.442963 337.315765 lineto
210.382675 337.515717 lineto
211.557541 338.055328 lineto
212.924408 338.872314 lineto
214.427063 339.885376 lineto
215.999985 340.999969 lineto
216 341 moveto
216 341 lineto
217.572922 342.114594 lineto
219.075562 343.127686 lineto
220.442444 343.944641 lineto
221.61731 344.484283 lineto
222.557037 344.684235 lineto
223.234467 344.505341 lineto
223.640366 343.934235 lineto
223.783997 342.984283 lineto
223.692444 341.694641 lineto
223.408905 340.127686 lineto
222.989594 338.364594 lineto
222.500015 336.500031 lineto
222.010422 334.635437 lineto
221.59111 332.872345 lineto
221.307556 331.305359 lineto
221.216019 330.015747 lineto
221.359634 329.065765 lineto
221.765533 328.494659 lineto
222.442963 328.315765 lineto
223.382675 328.515717 lineto
224.557541 329.055328 lineto
225.924408 329.872314 lineto
227.427063 330.885376 lineto
228.999985 331.999969 lineto
229 332 moveto
229 332 lineto
230.572922 333.114594 lineto
232.075562 334.127686 lineto
233.442444 334.944641 lineto
234.61731 335.484283 lineto
235.557037 335.684235 lineto
236.234467 335.505341 lineto
236.640366 334.934235 lineto
236.783997 333.984283 lineto
236.692444 332.694641 lineto
236.408905 331.127686 lineto
235.989594 329.364594 lineto
235.500015 327.500031 lineto
235.010422 325.635437 lineto
234.59111 323.872345 lineto
234.307556 322.305359 lineto
234.216019 321.015747 lineto
234.359634 320.065765 lineto
234.765533 319.494659 lineto
235.442963 319.315765 lineto
236.382675 319.515717 lineto
237.557541 320.055328 lineto
238.924408 320.872314 lineto
240.427063 321.885376 lineto
241.999985 322.999969 lineto
242 323 moveto
242 323 lineto
243.572922 324.114594 lineto
245.075562 325.127686 lineto
246.442444 325.944641 lineto
247.61731 326.484283 lineto
248.557037 326.684235 lineto
249.234467 326.505341 lineto
249.640366 325.934235 lineto
249.783997 324.984283 lineto
249.692444 323.694641 lineto
249.408905 322.127686 lineto
248.989594 320.364594 lineto
248.500015 318.500031 lineto
248.010422 316.635437 lineto
247.59111 314.872345 lineto
247.307556 313.305359 lineto
247.216019 312.015747 lineto
247.359634 311.065765 lineto
247.765533 310.494659 lineto
248.442963 310.315765 lineto
249.382675 310.515717 lineto
250.557541 311.055328 lineto
251.924408 311.872314 lineto
253.427063 312.885376 lineto
254.999985 313.999969 lineto
255 314 moveto
255 314 lineto
256.572937 315.114594 lineto
258.075562 316.127686 lineto
259.442444 316.944641 lineto
260.61731 317.484283 lineto
261.557037 317.684235 lineto
262.234467 317.505341 lineto
262.640381 316.934235 lineto
262.783997 315.984283 lineto
262.692444 314.694641 lineto
262.408905 313.127686 lineto
261.989594 311.364594 lineto
261.5 309.500031 lineto
261.010406 307.635437 lineto
260.591095 305.872345 lineto
260.307556 304.305359 lineto
260.216034 303.015747 lineto
260.35965 302.065765 lineto
260.765533 301.494659 lineto
261.442963 301.315765 lineto
262.38266 301.515717 lineto
263.557556 302.055328 lineto
264.924408 302.872314 lineto
266.427063 303.885376 lineto
267.999969 304.999969 lineto
268 305 moveto
268 305 lineto
269.572937 306.114594 lineto
271.075562 307.127686 lineto
272.442444 307.944641 lineto
273.61731 308.484283 lineto
274.557037 308.684235 lineto
275.234467 308.505341 lineto
275.640381 307.934235 lineto
275.783997 306.984283 lineto
275.692444 305.694641 lineto
275.408905 304.127686 lineto
274.989594 302.364594 lineto
274.5 300.500031 lineto
274.010406 298.635437 lineto
273.591095 296.872345 lineto
273.307556 295.305359 lineto
273.216034 294.015747 lineto
273.35965 293.065765 lineto
273.765533 292.494659 lineto
274.442963 292.315765 lineto
275.38266 292.515717 lineto
276.557556 293.055328 lineto
277.924408 293.872314 lineto
279.427063 294.885376 lineto
280.999969 295.999969 lineto
281 296 moveto
281 296 lineto
282.572937 297.114594 lineto
284.075562 298.127686 lineto
285.442444 298.944641 lineto
286.61731 299.484283 lineto
287.557037 299.684235 lineto
288.234467 299.505341 lineto
288.640381 298.934235 lineto
288.783997 297.984283 lineto
288.692444 296.694641 lineto
288.408905 295.127686 lineto
287.989594 293.364594 lineto
287.5 291.500031 lineto
287.010406 289.635437 lineto
286.591095 287.872345 lineto
286.307556 286.305359 lineto
286.216034 285.015747 lineto
286.35965 284.065765 lineto
286.765533 283.494659 lineto
287.442963 283.315765 lineto
288.38266 283.515717 lineto
289.557556 284.055328 lineto
290.924408 284.872314 lineto
292.427063 285.885376 lineto
293.999969 286.999969 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
63 63 294 287 line
grestore
0 0 1 setup
0 nxsetgray
63 -63 294 287 line
grestore
0 0 1 setup
gsave
1 nxsetgray
0 setgray
21 21 294 441 oval fill
grestore
grestore
0 0 1 setup
0 nxsetgray
56 -49 301 455 line
grestore
0 0 1 setup
0 nxsetgray
42 42 308 455 line
grestore
0 0 1 setup
0 nxsetgray
42 42 301 455 line
grestore
0 0 1 setup
0 nxsetgray
42 42 308 448 line
grestore
0 0 3.604651 setup
0 nxsetgray
45.001328 168 315 arrow
grestore
0 0 3.604651 setup
0 nxsetgray
45.001328 259 406 arrow
grestore
0 0 3.604651 setup
0 nxsetgray
225.001328 322 315 arrow
grestore
0 0 3.604651 setup
0 nxsetgray
-45.001328 329 252 arrow
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
/Helvetica findfont 24 scalefont [1 0 0 -1 0 0] makefont
103
exch
defineuserobject
103 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1165.297729] concat
gsave
306.483734 570.148865 11.516266 25 rectclip
103 execuserobject setfont
0 nxsetgray
306.483734 593.148865 moveto (e) show
grestore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
103 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1178.194946] concat
gsave
318.483734 580 8.516266 18.194946 rectclip
/Helvetica findfont 18 scalefont [1 0 0 -1 0 0] makefont
251
exch
defineuserobject
251 execuserobject setfont
0 nxsetgray
318.483734 597 moveto (+) show
grestore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
251 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 924] concat
gsave
306.483734 447 12.516266 30 rectclip
/Symbol findfont 24 scalefont [1 0 0 -1 0 0] makefont
178
exch
defineuserobject
178 execuserobject setfont
0 nxsetgray
306.483734 472 moveto (n) show
grestore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
178 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1266.148804] concat
gsave
304.483734 615 13.516266 36.148804 rectclip
178 execuserobject setfont
0 nxsetgray
304.483734 640 moveto (m) show
grestore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
178 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1295.389893] concat
251 execuserobject setfont
0 nxsetgray
320.483734 652.194946 moveto (_) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
251 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1042.148804] concat
gsave
44.483734 508 10.516266 26.148834 rectclip
103 execuserobject setfont
0 nxsetgray
44.483734 531 moveto (t) show
grestore
grestore
336.999969 558.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 18 91.999939 rectclip
0.580645 0.666666 scale
3 5 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rightbrace.eps
%%Creator: Diagram, Jonathan Schwartz and Rob Kedoin
%%CreationDate: Thu Dec 13 15:40:41 1990
%%For: jis
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: -3 -5 28 133
%%EndComments

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
%%EndSetup
gsave
-2.492157 -5 30 138 rectclip
gsave
gsave
0 0 0 0.15 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
3.507843 1 21.507843 64 setbbox
3.507843 1 moveto
7.503843 1.1998 11.508843 1.4086 12.507843 10 curveto
13.506843 18.5914 11.508842 35.610397 12.507843 46 curveto
13.506844 56.389603 17.511843 60.2038 21.507843 64 curveto
end
stroke
grestore
grestore
gsave
0 0 0 0.15 0 DIAGRAMpreparelines
gsave
newpath
systemdict
begin
3.507843 64 21.507843 127 setbbox
21.507843 64 moveto
17.511843 67.796204 13.506843 71.610397 12.507843 82 curveto
11.508843 92.389603 13.506844 109.4086 12.507843 118 curveto
11.508842 126.5914 7.503843 126.800201 3.507843 127 curveto
end
stroke
grestore
grestore
grestore
gsave
0 0 576 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
%%Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
103 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1202.148804] concat
103 execuserobject setfont
0 nxsetgray
359.483734 606 moveto (M\(e) show
178 execuserobject setfont
(m) show
103 execuserobject setfont
(\)) show
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
103 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1303.297607] concat
gsave
170.483734 639.148804 15.516266 25 rectclip
103 execuserobject setfont
0 nxsetgray
170.483734 662.148804 moveto (b) show
grestore
grestore
grestore
gsave
0 0 576 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Symbol
%%+ Helvetica

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
gsave
0 0 1152 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Symbol
